Nonlinear Instabilities in Shock-Bounded Slabs

(substantial changes to section 3.2, otherwise minor) We present an analysis of the hydrodynamic stability of a cold slab bounded by two accretion shocks. Previous numerical work has shown that when the Mach number of the shock is large the slab is unstable. Here we show that to linear order both the bending and breathing modes of such a slab are stable. However, nonlinear effects will tend to soften the restoring forces for bending modes, and when the slab displacement is comparable to its thickness this gives rise to a nonlinear instability. The growth rate of the instability, above this threshold but for small bending angles, is $\sim c_sk (k\eta)^{1/2}$, where $\eta$ is the slab displacement. When the bending angle is large the slab will contain a local vorticity comparable to $c_s/L$, where $L$ is the slab thickness. We discuss the implications of this work for gravitational instabilities of slabs. Finally, we examine the cases of a decelerating slab bounded by a single shock and a stationary slab bounded on one side by thermal pressure. The latter case is stable, but appears to be a special case. The former case is subject to a nonlinear overstability driven by deceleration effects. We conclude that shock bounded slabs with a high density compression ratio generically produce substructure with a strong local shear, a bulk velocity dispersion like the sound speed in the cold layer and a characteristic scale comparable to the slab thickness.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
% CUT HERE!  What follows is bent.eps
%!
%%Title:  A really cool plot
%%For:  ethan@grendel
%%Creator:  Lick Mongo 1991 (proto Touva)
%%CreationDate:  Tue 1993 Jun 29 13:49:14
%%Pages: 1
%%BoundingBox:      0     0   612   792
%%Orientation:  Portrait
%%DocumentFonts: (atend)
%%EndComments
%%BeginProlog
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 { 0.000 0.000 0.000 setrgbcolor} bind def
%%EndProlog
%%BeginSetup
%%EndSetup
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
%%Page: 1 1
%%BeginPageSetup
/TuvLand false def
 clippath pathbbox gt
 TuvLand xor
 {0    612 translate -90 rotate} if pop pop
%%EndPageSetup
 newpath
  108.00   108.00 M
  540.00   108.00 L
 stroke
 newpath
  108.00   720.00 M
  540.00   720.00 L
 stroke
 newpath
  108.00   108.00 M
  108.00   720.00 L
 stroke
 newpath
  540.00   108.00 M
  540.00   720.00 L
  216.00   658.80 M
  216.00   597.60 L
  209.52   609.84 L
  216.00   597.60 M
  222.48   609.84 L
  324.00   658.80 M
  324.00   597.60 L
  317.52   609.84 L
  324.00   597.60 M
  330.48   609.84 L
  432.00   658.80 M
  432.00   597.60 L
  425.52   609.84 L
  432.00   597.60 M
  438.48   609.84 L
  216.00   169.20 M
  216.00   230.40 L
  209.52   218.16 L
  216.00   230.40 M
  222.48   218.16 L
  324.00   169.20 M
  324.00   230.40 L
  317.52   218.16 L
  324.00   230.40 M
  330.48   218.16 L
  432.00   169.20 M
  432.00   230.40 L
  425.52   218.16 L
  432.00   230.40 M
  438.48   218.16 L
  341.28   363.82 M
  306.72   393.80 L
  311.04   394.42 L
  306.72   393.80 M
  308.88   389.52 L
  306.72   464.18 M
  341.28   434.20 L
  336.96   433.58 L
  341.28   434.20 M
  339.12   438.48 L
  108.00   352.80 M
  112.32   356.64 L
  116.64   360.47 L
  120.96   364.27 L
  125.28   368.02 L
  129.60   371.71 L
  133.92   375.33 L
  138.24   378.86 L
  142.56   382.28 L
  146.88   385.59 L
  151.20   388.77 L
  155.52   391.81 L
  159.84   394.69 L
  164.16   397.41 L
  168.48   399.96 L
  172.80   402.31 L
  177.12   404.47 L
  181.44   406.43 L
  185.76   408.18 L
  190.08   409.70 L
  194.40   411.00 L
  198.72   412.08 L
  203.04   412.92 L
  207.36   413.52 L
  211.68   413.88 L
  216.00   414.00 L
  220.32   413.88 L
  224.64   413.52 L
  228.96   412.92 L
  233.28   412.08 L
  237.60   411.00 L
  241.92   409.70 L
  246.24   408.18 L
  250.56   406.43 L
  254.88   404.47 L
  259.20   402.31 L
  263.52   399.96 L
  267.84   397.41 L
  272.16   394.69 L
  276.48   391.81 L
  280.80   388.77 L
  285.12   385.59 L
  289.44   382.28 L
  293.76   378.86 L
  298.08   375.33 L
  302.40   371.71 L
  306.72   368.02 L
  311.04   364.27 L
  315.36   360.47 L
  319.68   356.64 L
  324.00   352.80 L
  328.32   348.96 L
  332.64   345.13 L
  336.96   341.33 L
  341.28   337.58 L
  345.60   333.89 L
  349.92   330.27 L
  354.24   326.74 L
  358.56   323.32 L
  362.88   320.01 L
  367.20   316.83 L
  371.52   313.79 L
  375.84   310.91 L
  380.16   308.19 L
  384.48   305.64 L
  388.80   303.29 L
  393.12   301.13 L
  397.44   299.17 L
  401.76   297.42 L
  406.08   295.90 L
  410.40   294.60 L
  414.72   293.52 L
  419.04   292.68 L
  423.36   292.08 L
  427.68   291.72 L
  432.00   291.60 L
  436.32   291.72 L
  440.64   292.08 L
  444.96   292.68 L
  449.28   293.52 L
  453.60   294.60 L
  457.92   295.90 L
  462.24   297.42 L
  466.56   299.17 L
  470.88   301.13 L
  475.20   303.29 L
  479.52   305.64 L
  483.84   308.19 L
  488.16   310.91 L
  492.48   313.79 L
  496.80   316.83 L
  501.12   320.01 L
  505.44   323.32 L
  509.76   326.74 L
  514.08   330.27 L
  518.40   333.89 L
  522.72   337.58 L
  527.04   341.33 L
  531.36   345.13 L
  535.68   348.96 L
  540.00   352.80 L
  108.00   475.20 M
  112.32   479.04 L
  116.64   482.87 L
  120.96   486.67 L
  125.28   490.42 L
  129.60   494.11 L
  133.92   497.73 L
  138.24   501.26 L
  142.56   504.68 L
  146.88   507.99 L
  151.20   511.17 L
  155.52   514.21 L
  159.84   517.09 L
  164.16   519.81 L
  168.48   522.36 L
  172.80   524.71 L
  177.12   526.87 L
  181.44   528.83 L
  185.76   530.58 L
  190.08   532.10 L
  194.40   533.40 L
  198.72   534.48 L
  203.04   535.32 L
  207.36   535.92 L
  211.68   536.28 L
  216.00   536.40 L
  220.32   536.28 L
  224.64   535.92 L
  228.96   535.32 L
  233.28   534.48 L
  237.60   533.40 L
  241.92   532.10 L
  246.24   530.58 L
  250.56   528.83 L
  254.88   526.87 L
  259.20   524.71 L
  263.52   522.36 L
  267.84   519.81 L
  272.16   517.09 L
  276.48   514.21 L
  280.80   511.17 L
  285.12   507.99 L
  289.44   504.68 L
  293.76   501.26 L
  298.08   497.73 L
  302.40   494.11 L
  306.72   490.42 L
  311.04   486.67 L
  315.36   482.87 L
  319.68   479.04 L
  324.00   475.20 L
  328.32   471.36 L
  332.64   467.53 L
  336.96   463.73 L
  341.28   459.98 L
  345.60   456.29 L
  349.92   452.67 L
  354.24   449.14 L
  358.56   445.72 L
  362.88   442.41 L
  367.20   439.23 L
  371.52   436.19 L
  375.84   433.31 L
  380.16   430.59 L
  384.48   428.04 L
  388.80   425.69 L
  393.12   423.53 L
  397.44   421.57 L
  401.76   419.82 L
  406.08   418.30 L
  410.40   417.00 L
  414.72   415.92 L
  419.04   415.08 L
  423.36   414.48 L
  427.68   414.12 L
  432.00   414.00 L
  436.32   414.12 L
  440.64   414.48 L
  444.96   415.08 L
  449.28   415.92 L
  453.60   417.00 L
  457.92   418.30 L
  462.24   419.82 L
  466.56   421.57 L
  470.88   423.53 L
  475.20   425.69 L
  479.52   428.04 L
  483.84   430.59 L
  488.16   433.31 L
  492.48   436.19 L
  496.80   439.23 L
  501.12   442.41 L
  505.44   445.72 L
  509.76   449.14 L
  514.08   452.67 L
  518.40   456.29 L
  522.72   459.98 L
  527.04   463.73 L
  531.36   467.53 L
  535.68   471.36 L
  540.00   475.20 L
 stroke
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
  324.00   352.80   0.0000  0     0.00     2.00 (A) putlabel
  324.00   475.20   0.0000  0     0.00     2.00 (B) putlabel
  324.00    77.40   0.0000  0     0.00     2.00 (X) putlabel
   82.08   414.00   0.0000  0     0.00     2.00 (Z) putlabel
% CUT HERE!  What follows is grow.eps
%!
%%Title:  A really cool plot
%%For:  ethan@grendel
%%Creator:  Lick Mongo 1991 (proto Touva)
%%CreationDate:  Wed 1993 Jul 28 13:23:48
%%Pages: 1
%%BoundingBox:      0     0   612   792
%%Orientation:  Portrait
%%DocumentFonts: (atend)
%%EndComments
%%BeginProlog
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 { 0.000 0.000 0.000 setrgbcolor} bind def
%%EndProlog
%%BeginSetup
%%EndSetup
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
%%Page: 1 1
%%BeginPageSetup
/TuvLand false def
 clippath pathbbox gt
 TuvLand xor
 {0    612 translate -90 rotate} if pop pop
%%EndPageSetup
 newpath
  108.00   108.00 M
  540.00   108.00 L
  108.00   108.00 M
  108.00   115.50 L
  108.00   108.00 M
  108.00   123.00 L
  194.70   108.00 M
  194.70   115.50 L
  245.41   108.00 M
  245.41   115.50 L
  281.39   108.00 M
  281.39   115.50 L
  309.30   108.00 M
  309.30   115.50 L
  332.11   108.00 M
  332.11   115.50 L
  351.39   108.00 M
  351.39   115.50 L
  368.09   108.00 M
  368.09   115.50 L
  382.82   108.00 M
  382.82   115.50 L
  396.00   108.00 M
  396.00   115.50 L
  396.00   108.00 M
  396.00   123.00 L
  482.70   108.00 M
  482.70   115.50 L
  533.41   108.00 M
  533.41   115.50 L
 stroke
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
  108.00    93.00   0.0000  0     0.00     1.00 (100) putlabel
  396.00    93.00   0.0000  0     0.00     1.00 (1000) putlabel
 newpath
  108.00   720.00 M
  540.00   720.00 L
  108.00   720.00 M
  108.00   712.50 L
  108.00   720.00 M
  108.00   705.00 L
  194.70   720.00 M
  194.70   712.50 L
  245.41   720.00 M
  245.41   712.50 L
  281.39   720.00 M
  281.39   712.50 L
  309.30   720.00 M
  309.30   712.50 L
  332.11   720.00 M
  332.11   712.50 L
  351.39   720.00 M
  351.39   712.50 L
  368.09   720.00 M
  368.09   712.50 L
  382.82   720.00 M
  382.82   712.50 L
  396.00   720.00 M
  396.00   712.50 L
  396.00   720.00 M
  396.00   705.00 L
  482.70   720.00 M
  482.70   712.50 L
  533.41   720.00 M
  533.41   712.50 L
 stroke
 newpath
  108.00   108.00 M
  108.00   720.00 L
  108.00   108.00 M
  115.50   108.00 L
  108.00   108.00 M
  123.00   108.00 L
  108.00   138.71 M
  115.50   138.71 L
  108.00   156.67 M
  115.50   156.67 L
  108.00   169.41 M
  115.50   169.41 L
  108.00   179.30 M
  115.50   179.30 L
  108.00   187.37 M
  115.50   187.37 L
  108.00   194.20 M
  115.50   194.20 L
  108.00   200.12 M
  115.50   200.12 L
  108.00   205.33 M
  115.50   205.33 L
  108.00   210.00 M
  115.50   210.00 L
  108.00   210.00 M
  123.00   210.00 L
  108.00   240.71 M
  115.50   240.71 L
  108.00   258.67 M
  115.50   258.67 L
  108.00   271.41 M
  115.50   271.41 L
  108.00   281.30 M
  115.50   281.30 L
  108.00   289.37 M
  115.50   289.37 L
  108.00   296.20 M
  115.50   296.20 L
  108.00   302.12 M
  115.50   302.12 L
  108.00   307.33 M
  115.50   307.33 L
  108.00   312.00 M
  115.50   312.00 L
  108.00   312.00 M
  123.00   312.00 L
  108.00   342.71 M
  115.50   342.71 L
  108.00   360.67 M
  115.50   360.67 L
  108.00   373.41 M
  115.50   373.41 L
  108.00   383.30 M
  115.50   383.30 L
  108.00   391.37 M
  115.50   391.37 L
  108.00   398.20 M
  115.50   398.20 L
  108.00   404.12 M
  115.50   404.12 L
  108.00   409.33 M
  115.50   409.33 L
  108.00   414.00 M
  115.50   414.00 L
  108.00   414.00 M
  123.00   414.00 L
  108.00   444.70 M
  115.50   444.70 L
  108.00   462.67 M
  115.50   462.67 L
  108.00   475.41 M
  115.50   475.41 L
  108.00   485.29 M
  115.50   485.29 L
  108.00   493.37 M
  115.50   493.37 L
  108.00   500.20 M
  115.50   500.20 L
  108.00   506.11 M
  115.50   506.11 L
  108.00   511.33 M
  115.50   511.33 L
  108.00   516.00 M
  115.50   516.00 L
  108.00   516.00 M
  123.00   516.00 L
  108.00   546.70 M
  115.50   546.70 L
  108.00   564.67 M
  115.50   564.67 L
  108.00   577.41 M
  115.50   577.41 L
  108.00   587.29 M
  115.50   587.29 L
  108.00   595.37 M
  115.50   595.37 L
  108.00   602.20 M
  115.50   602.20 L
  108.00   608.11 M
  115.50   608.11 L
  108.00   613.33 M
  115.50   613.33 L
  108.00   618.00 M
  115.50   618.00 L
  108.00   618.00 M
  123.00   618.00 L
  108.00   648.70 M
  115.50   648.70 L
  108.00   666.67 M
  115.50   666.67 L
  108.00   679.41 M
  115.50   679.41 L
  108.00   689.29 M
  115.50   689.29 L
  108.00   697.37 M
  115.50   697.37 L
  108.00   704.20 M
  115.50   704.20 L
  108.00   710.11 M
  115.50   710.11 L
  108.00   715.33 M
  115.50   715.33 L
  108.00   720.00 M
  115.50   720.00 L
  108.00   720.00 M
  123.00   720.00 L
 stroke
   0.969 setlinewidth
 newpath
   71.62   111.75 M
   72.56   112.22 L
   73.97   113.63 L
   73.97   103.78 L
 stroke
 newpath
   82.41   113.63 M
   81.00   113.16 L
   80.06   111.75 L
   79.59   109.41 L
   79.59   108.00 L
   80.06   105.66 L
   81.00   104.25 L
   82.41   103.78 L
   83.34   103.78 L
   84.75   104.25 L
   85.69   105.66 L
   86.16   108.00 L
   86.16   109.41 L
   85.69   111.75 L
   84.75   113.16 L
   83.34   113.63 L
   82.41   113.63 L
 stroke
   0.781 setlinewidth
 newpath
   88.69   115.50 M
   93.75   115.50 L
 stroke
 newpath
   99.09   118.88 M
   96.28   118.88 L
   96.00   116.34 L
   96.28   116.63 L
   97.12   116.91 L
   97.97   116.91 L
   98.81   116.63 L
   99.38   116.06 L
   99.66   115.22 L
   99.66   114.66 L
   99.38   113.81 L
   98.81   113.25 L
   97.97   112.97 L
   97.12   112.97 L
   96.28   113.25 L
   96.00   113.53 L
   95.72   114.09 L
 stroke
   0.500 setlinewidth
  100.50   210.00   1.0000  0     0.00     1.00 (.0001) putlabel
  100.50   312.00   1.0000  0     0.00     1.00 (.001) putlabel
  100.50   414.00   1.0000  0     0.00     1.00 (.01) putlabel
  100.50   516.00   1.0000  0     0.00     1.00 (.1) putlabel
  100.50   618.00   1.0000  0     0.00     1.00 (1) putlabel
  100.50   720.00   1.0000  0     0.00     1.00 (10) putlabel
 newpath
  540.00   108.00 M
  540.00   720.00 L
  540.00   108.00 M
  532.50   108.00 L
  540.00   108.00 M
  525.00   108.00 L
  540.00   138.71 M
  532.50   138.71 L
  540.00   156.67 M
  532.50   156.67 L
  540.00   169.41 M
  532.50   169.41 L
  540.00   179.30 M
  532.50   179.30 L
  540.00   187.37 M
  532.50   187.37 L
  540.00   194.20 M
  532.50   194.20 L
  540.00   200.12 M
  532.50   200.12 L
  540.00   205.33 M
  532.50   205.33 L
  540.00   210.00 M
  532.50   210.00 L
  540.00   210.00 M
  525.00   210.00 L
  540.00   240.71 M
  532.50   240.71 L
  540.00   258.67 M
  532.50   258.67 L
  540.00   271.41 M
  532.50   271.41 L
  540.00   281.30 M
  532.50   281.30 L
  540.00   289.37 M
  532.50   289.37 L
  540.00   296.20 M
  532.50   296.20 L
  540.00   302.12 M
  532.50   302.12 L
  540.00   307.33 M
  532.50   307.33 L
  540.00   312.00 M
  532.50   312.00 L
  540.00   312.00 M
  525.00   312.00 L
  540.00   342.71 M
  532.50   342.71 L
  540.00   360.67 M
  532.50   360.67 L
  540.00   373.41 M
  532.50   373.41 L
  540.00   383.30 M
  532.50   383.30 L
  540.00   391.37 M
  532.50   391.37 L
  540.00   398.20 M
  532.50   398.20 L
  540.00   404.12 M
  532.50   404.12 L
  540.00   409.33 M
  532.50   409.33 L
  540.00   414.00 M
  532.50   414.00 L
  540.00   414.00 M
  525.00   414.00 L
  540.00   444.70 M
  532.50   444.70 L
  540.00   462.67 M
  532.50   462.67 L
  540.00   475.41 M
  532.50   475.41 L
  540.00   485.29 M
  532.50   485.29 L
  540.00   493.37 M
  532.50   493.37 L
  540.00   500.20 M
  532.50   500.20 L
  540.00   506.11 M
  532.50   506.11 L
  540.00   511.33 M
  532.50   511.33 L
  540.00   516.00 M
  532.50   516.00 L
  540.00   516.00 M
  525.00   516.00 L
  540.00   546.70 M
  532.50   546.70 L
  540.00   564.67 M
  532.50   564.67 L
  540.00   577.41 M
  532.50   577.41 L
  540.00   587.29 M
  532.50   587.29 L
  540.00   595.37 M
  532.50   595.37 L
  540.00   602.20 M
  532.50   602.20 L
  540.00   608.11 M
  532.50   608.11 L
  540.00   613.33 M
  532.50   613.33 L
  540.00   618.00 M
  532.50   618.00 L
  540.00   618.00 M
  525.00   618.00 L
  540.00   648.70 M
  532.50   648.70 L
  540.00   666.67 M
  532.50   666.67 L
  540.00   679.41 M
  532.50   679.41 L
  540.00   689.29 M
  532.50   689.29 L
  540.00   697.37 M
  532.50   697.37 L
  540.00   704.20 M
  532.50   704.20 L
  540.00   710.11 M
  532.50   710.11 L
  540.00   715.33 M
  532.50   715.33 L
  540.00   720.00 M
  532.50   720.00 L
  540.00   720.00 M
  525.00   720.00 L
  108.00   108.09 M
  119.92   112.32 L
  130.80   116.19 L
  140.82   119.74 L
  150.08   123.03 L
  158.71   126.10 L
  166.79   128.97 L
  174.37   131.66 L
  181.52   134.20 L
  188.28   136.61 L
  194.70   138.88 L
  200.80   141.06 L
  206.62   143.13 L
  212.18   145.11 L
  217.50   147.00 L
  222.61   148.81 L
  227.51   150.56 L
  232.23   152.25 L
  236.78   153.87 L
  241.17   155.43 L
  245.41   156.94 L
  249.51   158.40 L
  253.48   159.82 L
  257.33   161.20 L
  261.07   162.53 L
  264.69   163.82 L
  268.22   165.09 L
  271.64   166.32 L
  274.98   167.51 L
  278.23   168.67 L
  281.39   169.81 L
  284.48   170.92 L
  287.50   172.01 L
  290.44   173.07 L
  293.31   174.10 L
  296.13   175.12 L
  298.87   176.12 L
  301.56   177.10 L
  304.20   178.06 L
  306.78   179.00 L
  309.30   179.92 L
  311.78   180.83 L
  314.21   181.73 L
  316.59   182.61 L
  318.93   183.48 L
  321.22   184.33 L
  323.48   185.18 L
  325.69   186.02 L
  327.87   186.85 L
  330.01   187.66 L
  332.11   188.47 L
  334.17   189.28 L
  336.21   190.07 L
  338.21   190.86 L
  340.18   191.65 L
  342.12   192.43 L
  344.03   193.20 L
  345.91   193.98 L
  347.76   194.75 L
  349.59   195.52 L
  351.39   196.29 L
  353.16   197.06 L
  354.91   197.83 L
  356.64   198.61 L
  358.34   199.38 L
  360.02   200.16 L
  361.67   200.94 L
  363.31   201.73 L
  364.92   202.52 L
  366.52   203.32 L
  368.09   204.13 L
  369.64   204.95 L
  371.18   205.77 L
  372.69   206.61 L
  374.19   207.45 L
  375.67   208.31 L
  377.14   209.18 L
  378.58   210.07 L
  380.01   210.97 L
  381.42   211.88 L
  382.82   212.81 L
  384.20   213.76 L
  385.57   214.73 L
  386.92   215.72 L
  388.26   216.73 L
  389.58   217.76 L
  390.89   218.82 L
  392.19   219.90 L
  393.47   221.00 L
  394.74   222.13 L
  396.00   223.29 L
  397.24   224.48 L
  398.48   225.70 L
  399.70   226.95 L
  400.91   228.23 L
  402.10   229.55 L
  403.29   230.90 L
  404.46   232.30 L
  405.63   233.73 L
  406.78   235.20 L
  407.92   236.72 L
  409.05   238.28 L
  410.17   239.89 L
  411.29   241.55 L
  412.39   243.26 L
  413.48   245.02 L
  414.56   246.85 L
  415.64   248.73 L
  416.70   250.68 L
  417.76   252.69 L
  418.80   254.77 L
  419.84   256.93 L
  420.87   259.18 L
  421.89   261.50 L
  422.91   263.92 L
  423.91   266.43 L
  424.91   269.04 L
  425.90   271.77 L
  426.88   274.62 L
  427.85   277.59 L
  428.82   280.71 L
  429.77   283.97 L
  430.73   287.41 L
  431.67   291.02 L
  432.61   294.83 L
  433.54   298.86 L
  434.46   303.14 L
  435.38   307.69 L
  436.29   312.55 L
  437.19   317.76 L
  438.08   323.36 L
  438.98   329.41 L
  439.86   336.00 L
  440.74   343.21 L
  441.61   351.17 L
  442.47   360.02 L
  443.33   369.98 L
  444.19   381.34 L
  445.04   394.51 L
  445.88   410.12 L
  446.71   429.17 L
  447.55   453.38 L
  448.37   486.18 L
  449.19   535.84 L
  450.01   631.93 L
  450.09   647.91 L
  450.17   666.21 L
  450.25   687.50 L
  450.33   712.74 L
  450.35   720.00 L
 stroke
 [1 3] 0 setdash
 newpath
  108.00   108.36 M
  119.92   112.63 L
  130.80   116.51 L
  140.82   120.10 L
  150.08   123.42 L
  158.71   126.50 L
  166.79   129.40 L
  174.37   132.11 L
  181.52   134.68 L
  188.28   137.12 L
  194.70   139.41 L
  200.80   141.62 L
  206.62   143.70 L
  212.18   145.71 L
  217.50   147.64 L
  222.61   149.47 L
  227.51   151.25 L
  232.23   152.95 L
  236.78   154.60 L
  241.17   156.20 L
  245.41   157.72 L
  249.51   159.22 L
  253.48   160.66 L
  257.33   162.06 L
  261.07   163.43 L
  264.69   164.73 L
  268.22   166.03 L
  271.64   167.28 L
  274.98   168.50 L
  278.23   169.70 L
  281.39   170.85 L
  284.48   172.00 L
  287.50   173.10 L
  290.44   174.19 L
  293.31   175.27 L
  296.13   176.30 L
  298.87   177.33 L
  301.56   178.33 L
  304.20   179.32 L
  306.78   180.30 L
  309.30   181.24 L
  311.78   182.19 L
  314.21   183.11 L
  316.59   184.02 L
  318.93   184.93 L
  321.22   185.80 L
  323.48   186.69 L
  325.69   187.55 L
  327.87   188.41 L
  330.01   189.27 L
  332.11   190.10 L
  334.17   190.95 L
  336.21   191.78 L
  338.21   192.60 L
  340.18   193.44 L
  342.12   194.24 L
  344.03   195.07 L
  345.91   195.88 L
  347.76   196.69 L
  349.59   197.51 L
  351.39   198.32 L
  353.16   199.15 L
  354.91   199.96 L
  356.64   200.78 L
  358.34   201.62 L
  360.02   202.44 L
  361.67   203.29 L
  363.31   204.13 L
  364.92   204.98 L
  366.52   205.85 L
  368.09   206.72 L
  369.64   207.61 L
  371.18   208.50 L
  372.69   209.41 L
  374.19   210.34 L
  375.67   211.27 L
  377.14   212.24 L
  378.58   213.21 L
  380.01   214.20 L
  381.42   215.23 L
  382.82   216.25 L
  384.20   217.31 L
  385.57   218.39 L
  386.92   219.50 L
  388.26   220.63 L
  389.58   221.79 L
  390.89   222.98 L
  392.19   224.20 L
  393.47   225.45 L
  394.74   226.74 L
  396.00   228.05 L
  397.24   229.42 L
  398.48   230.81 L
  399.70   232.24 L
  400.91   233.72 L
  402.10   235.24 L
  403.29   236.81 L
  404.46   238.43 L
  405.63   240.09 L
  406.78   241.82 L
  407.92   243.59 L
  409.05   245.43 L
  410.17   247.32 L
  411.29   249.28 L
  412.39   251.32 L
  413.48   253.41 L
  414.56   255.59 L
  415.64   257.85 L
  416.70   260.20 L
  417.76   262.63 L
  418.80   265.16 L
  419.84   267.80 L
  420.87   270.55 L
  421.89   273.41 L
  422.91   276.41 L
  423.91   279.53 L
  424.91   282.81 L
  425.90   286.25 L
  426.88   289.87 L
  427.85   293.67 L
  428.82   297.69 L
  429.77   301.93 L
  430.73   306.43 L
  431.67   311.22 L
  432.61   316.32 L
  433.54   321.78 L
  434.46   327.65 L
  435.38   333.98 L
  436.29   340.85 L
  437.19   348.36 L
  438.08   356.61 L
  438.98   365.76 L
  439.86   376.03 L
  440.74   387.68 L
  441.61   401.12 L
  442.47   416.96 L
  443.33   436.13 L
  444.19   460.26 L
  445.04   492.46 L
  445.88   539.84 L
  446.71   625.49 L
  446.80   638.85 L
  446.88   653.85 L
  446.96   670.86 L
  447.05   690.43 L
  447.13   713.35 L
  447.15   720.00 L
 stroke
 [4 4] 2 setdash
 newpath
  108.00   109.35 M
  119.92   113.71 L
  130.80   117.74 L
  140.82   121.39 L
  150.08   124.78 L
  158.71   127.94 L
  166.79   130.94 L
  174.37   133.79 L
  181.52   136.44 L
  188.28   138.94 L
  194.70   141.31 L
  200.80   143.62 L
  206.62   145.84 L
  212.18   147.93 L
  217.50   149.91 L
  222.61   151.83 L
  227.51   153.71 L
  232.23   155.55 L
  236.78   157.28 L
  241.17   158.93 L
  245.41   160.54 L
  249.51   162.14 L
  253.48   163.72 L
  257.33   165.20 L
  261.07   166.62 L
  264.69   168.02 L
  268.22   169.42 L
  271.64   170.80 L
  274.98   172.11 L
  278.23   173.36 L
  281.39   174.60 L
  284.48   175.85 L
  287.50   177.09 L
  290.44   178.27 L
  293.31   179.40 L
  296.13   180.52 L
  298.87   181.66 L
  301.56   182.80 L
  304.20   183.87 L
  306.78   184.91 L
  309.30   185.95 L
  311.78   187.01 L
  314.21   188.07 L
  316.59   189.07 L
  318.93   190.04 L
  321.22   191.02 L
  323.48   192.02 L
  325.69   193.03 L
  327.87   193.99 L
  330.01   194.92 L
  332.11   195.86 L
  334.17   196.83 L
  336.21   197.81 L
  338.21   198.74 L
  340.18   199.65 L
  342.12   200.58 L
  344.03   201.55 L
  345.91   202.52 L
  347.76   203.46 L
  349.59   204.37 L
  351.39   205.31 L
  353.16   206.30 L
  354.91   207.29 L
  356.64   208.26 L
  358.34   209.21 L
  360.02   210.19 L
  361.67   211.21 L
  363.31   212.26 L
  364.92   213.28 L
  366.52   214.29 L
  368.09   215.34 L
  369.64   216.44 L
  371.18   217.56 L
  372.69   218.67 L
  374.19   219.78 L
  375.67   220.93 L
  377.14   222.13 L
  378.58   223.36 L
  380.01   224.58 L
  381.42   225.81 L
  382.82   227.09 L
  384.20   228.43 L
  385.57   229.79 L
  386.92   231.16 L
  388.26   232.54 L
  389.58   233.98 L
  390.89   235.47 L
  392.19   237.00 L
  393.47   238.55 L
  394.74   240.12 L
  396.00   241.74 L
  397.24   243.43 L
  398.48   245.16 L
  399.70   246.91 L
  400.91   248.69 L
  402.10   250.54 L
  403.29   252.46 L
  404.46   254.42 L
  405.63   256.42 L
  406.78   258.47 L
  407.92   260.58 L
  409.05   262.78 L
  410.17   265.03 L
  411.29   267.33 L
  412.39   269.70 L
  413.48   272.15 L
  414.56   274.70 L
  415.64   277.32 L
  416.70   280.02 L
  417.76   282.81 L
  418.80   285.71 L
  419.84   288.73 L
  420.87   291.86 L
  421.89   295.11 L
  422.91   298.50 L
  423.91   302.04 L
  424.91   305.75 L
  425.90   309.64 L
  426.88   313.71 L
  427.85   318.00 L
  428.82   322.54 L
  429.77   327.34 L
  430.73   332.45 L
  431.67   337.89 L
  432.61   343.72 L
  433.54   350.00 L
  434.46   356.80 L
  435.38   364.21 L
  436.29   372.34 L
  437.19   381.36 L
  438.08   391.46 L
  438.98   402.93 L
  439.86   416.19 L
  440.74   431.86 L
  441.61   450.93 L
  442.47   475.16 L
  443.33   507.92 L
  444.19   557.03 L
  445.04   647.88 L
  445.12   662.24 L
  445.20   678.40 L
  445.29   696.82 L
  445.37   718.15 L
  445.38   720.00 L
 stroke
 [] 0 setdash
  324.00    78.00   0.0000  2     0.00     1.00 (Time) putlabel
 [4 4] 2 setdash
 [] 0 setdash
   54.00   414.00   0.0000  0    90.00     1.00 (W) putlabel
 [4 4] 2 setdash
 showpage
%%Trailer
%%DocumentFonts: Helvetica
